Open-Canopy: Towards Very High Resolution Forest Monitoring

Estimating canopy height and its changes at meter resolution from satellite imagery is a significant challenge in computer vision with critical environmental applications. However, the lack of open-access datasets at this resolution hinders the reproducibility and evaluation of models. We introduce Open-Canopy, the first open-access, country-scale benchmark for very high-resolution (1.5 m) canopy height estimation, covering over 87,000 km$^2$ across France with 1.5 m resolution satellite imagery and aerial LiDAR data. Additionally, we present Open-Canopy-$\Delta$, a benchmark for canopy height change detection between images from different years at tree level-a challenging task for current computer vision models. We evaluate state-of-the-art architectures on these benchmarks, highlighting significant challenges and opportunities for improvement. Our datasets and code are publicly available at https://github.com/fajwel/Open-Canopy.

==> figures/dataset.tex <==
%auto-ignore
\begin{tabular}{@{}p{.63\linewidth}@{\,}p{.34\linewidth}@{}}
\begin{adjustbox}{valign=t}
\begin{subfigure}[t]{1\linewidth}
\includegraphics[width=\linewidth]{images/figure_2/figure_2_splits.pdf}
   \caption{Splits}
   \label{fig:dataset:a}
\end{subfigure}
\end{adjustbox}
&
\begin{adjustbox}{valign=t}
\begin{minipage}{\linewidth}
  \centering
  \begin{subfigure}[t]{1\linewidth}
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{images/figure_2/figure_2_spot.jpg}
    };
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
     \node[fill=none, draw=none, text=black] (n1) at (0.9,0.89) {\includegraphics[width={0.1}\textwidth]{images/north.png}} ;
      \node[fill=none, draw=none, text=black] (n1) at (0.9,0.75) {\contour{white}{\scriptsize N}} ;
       \draw[-, fill=white, text=black, draw=white, ultra thick] (0.72,0.10) -- (0.93,0.10);
      \draw[<->, fill=white, text=black, draw=black,  thick] (0.70,0.10) -- (0.95,0.10);
      \draw[-, draw=black, thick] (0.825,0.10) -- (0.825,0.05);
      \node[fill=none, text=black, draw=none] at (0.825,0.18)  {\tiny  \contour{white}{\bf 250m}};
     \end{scope}
\end{tikzpicture}
\caption{VHR satellite image}
   \label{fig:dataset:b}
\end{subfigure}
  \vspace{5pt} 
   \begin{subfigure}[t]{1\linewidth}
  \includegraphics[width=\linewidth]{images/figure_2/figure_2_lidar.jpg}
   \caption{ALS height map}
   \label{fig:dataset:c}
\end{subfigure}
\end{minipage}
\end{adjustbox}
\end{tabular}


==> figures/greencolorbar.tex <==
%auto-ignore
\pgfplotsset{
    /pgfplots/colormap={treeheights}{
        rgb255(0cm)=(255,255,255), % white
        rgb255(1cm)=(199,234,194), % light green
        rgb255(2cm)=(113,198,117), % medium green
        rgb255(3cm)=(36,137,69), % darker green
        rgb255(4cm)=(15,54,27)      % dark green
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=5pt,
        width=50pt,
        xlabel={in m},
        colormap name=treeheights,
        colorbar,
           colorbar,
            colorbar style={
            width=.2cm,
            height=\colormapheight,
            ytick={0,1,2,3,4},
            yticklabels={0m,10m,20m,30m,40m},
            yticklabel style={font=\tiny},
            major tick length=1.5pt, % Customize the length of the ticks
            line width=.05mm,
            grid style={draw=none} % Ensure no grid lines are drawn
        },
        point meta min=0,
        point meta max=4
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
 
\end{tikzpicture}

==> figures/greencolorbar2.tex <==
%auto-ignore
\pgfplotsset{
    /pgfplots/colormap={treeheights}{   
        rgb255(0cm)=(15,54,27)      % dark green
        rgb255(1cm)=(36,137,69), % darker green
        rgb255(2cm)=(113,198,117), % medium green
        rgb255(3cm)=(199,234,194), % light green
        rgb255(4cm)=(255,255,255), % white
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=5pt,
        width=50pt,
        colormap name=treeheights,
        colorbar,
           colorbar,
            colorbar style={
            width=.2cm,
            height=\colormapheight,
            ytick={0,1,2,3,4},
            yticklabels={\rotatebox{-90}{40m},\rotatebox{-90}{30m},\rotatebox{-90}{20m},\rotatebox{-90}{10m},\rotatebox{-90}{0m}},
            yticklabel style={font=\tiny},
            major tick length=1.5pt, % Customize the length of the ticks
            line width=.05mm,
            grid style={draw=none} % Ensure no grid lines are drawn
        },
        point meta min=0,
        point meta max=4
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
 
\end{tikzpicture}

==> figures/growthbar.tex <==
%auto-ignore
\pgfplotsset{
    /pgfplots/colormap={treegrowth}{
    rgb255(0cm)=(255,0,0), % red
    rgb255(1cm)=(255,125,111), % orange 
    rgb255(2cm)=(255,255,0), % yellow
    rgb255(3cm)=(130,192,0), % lighter green
    rgb255(4cm)=(0,130,0), % dark green   
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=5pt,
        width=50pt,
        xlabel={in m},
        colormap name=treegrowth,
        colorbar,
            colorbar style={
            width=.2cm,
            height=\colormapheight,
            ytick={0,0.5,1,1.5,2,3,4},
            yticklabels={-20m,-15m,-10m,-5m,0m,+1m,+2m},
            yticklabel style={font=\tiny},
            major tick length=1.5pt,
            line width=.05mm,
            grid style={draw=none} 
        },
        point meta min=0,
        point meta max=4,
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
 
\end{tikzpicture}

==> figures/heatcolorbar.tex <==
%auto-ignore
\pgfplotsset{
    /pgfplots/colormap={heat}{
        rgb255(0cm)=(0,0,0),       % black
        rgb255(1cm)=(128,0,0),     % red
        rgb255(2cm)=(255,0,0),     % red
        rgb255(3cm)=(255,255,0),   % yellow
        rgb255(4cm)=(255,255,255)  % white
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=5pt,
        width=50pt,
        xlabel={in m},
        colormap name=heat,
        colorbar,
           colorbar,
            colorbar style={
            width=.2cm,
            height=\colormapheight,
            ytick={0,1,2,3,4},
            yticklabels={0m,10m,20m,30m,40m},
            yticklabel style={font=\tiny},
            major tick length=1.5pt, % Customize the length of the ticks
            line width=.05mm,
            grid style={draw=none} % Ensure no grid lines are drawn
        },
        point meta min=0,
        point meta max=4
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
 
\end{tikzpicture}

==> figures/lora_plot.tex <==
\centering
\begin{tabular}{cc}
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth,
                xlabel={\small LoRA rank},
                ylabel={\small $\leftarrow$ MAE},
                legend pos=north west,
                xmin=00,
                xmax=128,
                ymin=2,
                ymax=6
            ]
            % Plot the scatter plot data
            \addplot[
                mark=*,
                color=red
            ] 
            table [
                x index=0, 
                y index=1, 
                col sep=comma
            ] {figures/lora_data.csv};
            \addlegendentry{PVTv2 with LoRA}

            % Add horizontal blue line
            \addplot[
                blue,
                thick,
                solid
            ] coordinates {
                (0,2.52) (128,2.52)
            };
            \addlegendentry{PVTv2 fine-tuned}
            
            \end{axis}
        \end{tikzpicture}

    \end{subfigure}
&
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth,
                xlabel={\small LoRA rank},
                ylabel={\small $\leftarrow$ nMAE (\%)},
                legend pos=south east,
                xmin=00,
                xmax=128,
                ymin=20,
                ymax=50,
                yticklabel={\hphantom{0}\pgfmathprintnumber{\tick}} % Add phantom space
            ]
            % Plot the scatter plot data
            \addplot[
                mark=*,
                color=red
            ] 
            table [
                x index=0, 
                y index=3, 
                col sep=comma
            ] {figures/lora_data.csv};

            % Add horizontal blue line
            \addplot[
                blue,
                thick,
                solid
            ] coordinates {
                (0,22.9) (128,22.9)
            };
            
            \end{axis}
        \end{tikzpicture}

    \end{subfigure}
\\
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth,
                xlabel={\small LoRA rank},
                ylabel={\small $\leftarrow$ RMSE},
                legend pos=south east,
                xmin=00,
                xmax=128,
                ymin=3.8,
                ymax=8
            ]
            % Plot the scatter plot data
            \addplot[
                mark=*,
                color=red
            ] 
            table [
                x index=0, 
                y index=2, 
                col sep=comma
            ] {figures/lora_data.csv};
            
            % Add horizontal blue line
            \addplot[
                blue,
                thick,
                solid
            ] coordinates {
                (0,4.02) (128,4.02)
            };
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
&
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth,
                xlabel={\small LoRA rank},
                ylabel={\small IoU (\%) $\rightarrow$},
                legend pos=south east,
                xmin=00,
                xmax=128,
                ymin=80,
                ymax=95
            ]
            % Plot the scatter plot data
            \addplot[
                mark=*,
                color=red
            ] 
            table [
                x index=0, 
                y index=4, 
                col sep=comma
            ] {figures/lora_data.csv};

            % Add horizontal blue line
            \addplot[
                blue,
                thick,
                solid
            ] coordinates {
                (0,90.5) (128,90.5)
            };
            
            \end{axis}
        \end{tikzpicture}

    \end{subfigure}

\end{tabular}

==> figures/mask.tex <==
%auto-ignore
\centering
\begin{tabular}{@{\!\!}c@{\,}c@{\,}c@{\,}c}
  
\begin{subfigure}{0.245\linewidth}
\includegraphics[width=1\textwidth]{images/figure_3/figure_3_classif_mask.jpg}
\caption{ALS Mask}
\label{fig:mask:a}
\end{subfigure}
     &
\begin{subfigure}{0.245\linewidth}
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=1\textwidth]{images/figure_3/figure_3_forest_mask.jpg}};
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
     \node[fill=none, draw=none, text=black] (n1) at (0.9,0.89) {\includegraphics[width={0.1}\textwidth]{images/north.png}} ;
      \node[fill=none, draw=none, text=black] (n1) at (0.9,0.75) {\contour{white}{\scriptsize N}} ;
       \draw[-, fill=white, text=black, draw=white, ultra thick] (0.72,0.10) -- (0.93,0.10);
      \draw[<->, fill=white, text=black, draw=black,  thick] (0.70,0.10) -- (0.95,0.10);
      \draw[-, draw=black, thick] (0.825,0.10) -- (0.825,0.05);
      \node[fill=none, text=black, draw=none] at (0.825,0.18)  {\tiny  \contour{white}{\bf 250m}};
     \end{scope}
\end{tikzpicture}
\caption{Forest Outline}
\label{fig:mask:b}
\end{subfigure}
     &
\begin{subfigure}{0.245\linewidth}
\includegraphics[width=1\textwidth]{images/figure_3/figure_3_full_mask.jpg}
\caption{Our Mask}
\label{fig:mask:c}
\end{subfigure}
&
\begin{subfigure}{0.245\linewidth}
  \includegraphics[width=1\textwidth]{images/figure_3/figure_3_spot.jpg};
\caption{VHR image}
\label{fig:mask:d}
\end{subfigure}
\end{tabular}

==> figures/scatter_plot2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{filecontents}

\begin{document}
\centering
\begin{tabular}{c}

\begin{tikzpicture}
    % First axis for the scatter plot
    \begin{axis}[
        width=1\textwidth,
        title={\small ALS-Derived vs Predicted Tree Height (in m) for 1000 random pixels},
        xlabel={\small ALS-Based Estimation},
        ylabel={\small Predicted from VHR Images},
        legend pos=south east,
        xmin=0,
        xmax=50,
        ymin=0,
        ymax=50
    ]
    % Plot the scatter plot data
    \addplot[
        only marks,
        mark=*,
        mark options={black,mark size=1pt},
        mark size=0.5pt
    ] 
    table [
        x index=0, 
        y index=1, 
        col sep=comma
    ] {figures/scatter_plot_data.csv};
    \end{axis}
    
    % Second axis for the line plot
    \begin{axis}[
        width=1\textwidth,
        xmin=0,
        xmax=50,
        ymin=0,
        ymax=50,
        hide axis % Hide the axis and labels for this plot
    ]
    % Plot the fitted line
    \addplot[
        red,
        thick,
    ] 
    table [
        x index=0, 
        y index=1, 
        col sep=comma
    ] {figures/line_data.csv};
    \end{axis}
    
\end{tikzpicture}
\\
$R^2=0.81$

\end{tabular}

\end{document}


==> figures/scatterplot.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{filecontents}

%\begin{document}
%\centering
\begin{tabular}{cc}
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        title={\small Estimated Tree Height (in m)},
        xlabel={\small Field Measurement},
        ylabel={\small ALS-derived height},
        legend pos=south east,
        xmin=10,
        xmax=42,
        ymin=10,
        ymax=42
    ]
    % Plot the scatter plot data
    \addplot[
        only marks,
        mark=*,
        mark options={black}
    ] 
    table [
        x index=0, 
        y index=1, 
        col sep=comma
    ] {figures/scatter_plot_data2.csv};
    
    % Plot the fitted line
    \addplot[
        red,
        thick,
    ] 
    table [
        x index=0, 
        y index=1, 
        col sep=comma
    ] {figures/line_data2.csv};

    % Plot the y=x line
    \addplot[
        red,
        thick,
        dotted
    ] 
    table [
        x index=0, 
        y index=1, 
        col sep=comma
    ] {figures/scatter_plot_data_xy.csv};

    
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        title={\small Estimated Tree Height (in m)},
        xlabel={\small Field Measurements},
        ylabel={\small Best Model Prediction},
        legend pos=south east,
        xmin=10,
        xmax=42,
        ymin=10,
        ymax=42
    ]
    % Plot the scatter plot data
    \addplot[
        only marks,
        mark=*,
        mark options={black}
    ] 
    table [
        x index=0, 
        y index=1, 
        col sep=comma
    ] {figures/scatter_plot_data1.csv};
    %\addlegendentry{\small Data points}
    
    % Plot the fitted line
    \addplot[
        red,
        thick,
    ] 
    table [
        x index=0, 
        y index=1, 
        col sep=comma
    ] {figures/line_data1.csv};
    %\addlegendentry{\small Fitted line}

        % Plot the y=x line
    \addplot[
        red,
        thick,
        dotted
    ] 
    table [
        x index=0, 
        y index=1, 
        col sep=comma
    ] {figures/scatter_plot_data_xy.csv};

    
    
    \end{axis}
\end{tikzpicture} \\
$R^2=0.85$&
$R^2=0.78$
\end{tabular}
%\end{document}


==> figures/seismiccolorbar.tex <==
\pgfplotsset{
    /pgfplots/colormap={seismic}{
        rgb255(0cm)=(0,0,255),     % blue
        rgb255(2cm)=(255,255,255), % white
        rgb255(4cm)=(255,0,0)      % red
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=5pt,
        width=50pt,
        xlabel={in m},
        colormap name=seismic,
        colorbar,
           colorbar,
            colorbar style={
            width=.2cm,
            height=\colormapheight,
            ytick={0,1,2,3,4},
            yticklabels={-30m,-15m,0m,15m,30m},
            yticklabel style={font=\tiny},
            major tick length=1.5pt, % Customize the length of the ticks
            line width=.05mm,
            grid style={draw=none} % Ensure no grid lines are drawn
        },
        point meta min=0,
        point meta max=4
    ]
    \addplot [draw=none] coordinates {(0,0)};

    \end{axis}
 
\end{tikzpicture}

==> figures/violins.tex <==
%auto-ignore
\definecolor{ACOLOR}{RGB}{30, 150, 252}
\definecolor{BCOLOR}{RGB}{144, 190, 109}
\definecolor{CCOLOR}{RGB}{249, 65, 68}
\definecolor{DCOLOR}{RGB}{227, 85, 255}

\tikzset{
    STYLE/.style={
        color=#1,
        fill=#1, 
        fill opacity = 0.5,
        very thick,
        solid,
    }
}

\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=50pt,
    width=.95\linewidth,
    height=6cm,
    axis y line*=right,
    axis x line=none,
    %ylabel={Proportion (\%)},
    xmin= 0, xmax=35,
    ymin=-30, ymax=30,
    log ticks with fixed point,
    ytick={0,10,20,30},
    legend style={at={(1,1)},anchor=north east},
    %y label style={at={(axis description cs:1.075,.75)},rotate=0,anchor=south},
]

\addplot[mark=none, fill=black!10, draw=black!30, thick] coordinates {
    (2.5,23.2)
    (7.5,8.8)
    (12.5,14.4)
    (17.5,15.8)
    (22.5,16.4)
    (27.5,19.2)
    (32.5,2.2)
};

\addlegendentry{\footnotesize Proportion (in \%)}

\end{axis}

%1.5-5, 5-10, 10-15, 15-20, 20-25, 25-30, 30-40, 40+
\begin{axis}[
    xtick={2.5,7.5,12.5,17.5,22.5,27.5,32.5}, % Center ticks between the groups of plots
    xticklabels={0-2m,2-5m, 5-10m, 10-15m, 15-20m,20-30m,30-60m}, % Labels for each group of box plots
    ylabel={Error (in m)},
    xlabel={Ground truth height},
    boxplot/draw direction=y,
    width=.95\linewidth,
    height=6cm,
    xmin= 0, xmax = 35,
    ymin = -30, ymax = 30,
    legend style={at={(0,0.0)},anchor=south west},
    legend cell align={left},
    y label style={at={(axis description cs:-0.035,.5)},rotate=0,anchor=south},
]

\addlegendimage{ACOLOR, ultra thick}
\addlegendentry{\footnotesize \bf Open-Canopy (1.5m)}

\addlegendimage{BCOLOR, ultra thick}
\addlegendentry{\footnotesize Tolan (1m)}

\addlegendimage{CCOLOR, ultra thick}
\addlegendentry{\footnotesize Liu (3m)}

\addlegendimage{DCOLOR, ultra thick}
\addlegendentry{\footnotesize Schwartz (10m)}

\addplot[mark=none, black!20] coordinates {
    (0,40) (40,40)
};
\addplot[mark=none, black!20] coordinates {
    (0,30) (40,30)
};
\addplot[mark=none, black!20] coordinates {
    (0,20) (40,20)
};
\addplot[mark=none, black!20] coordinates {
    (0,10) (40,10)
};
\addplot[mark=none, black, ultra thick] coordinates {
    (0,0) (40,0)
};
\addplot[mark=none, black!20] coordinates {
    (0,-10) (40,-10)
};
\addplot[mark=none, black!20] coordinates {
    (0,-20) (40,-20)
};
\addplot[mark=none, black!20] coordinates {
    (0,-30) (40,-30)
};



% Method pvtv2, Bin 1
\addplot+[
    boxplot prepared={
        lower whisker=-1.26, lower quartile=-0.00,
        median=0.03, upper quartile=0.84,
        upper whisker=2.09
    },
    STYLE=ACOLOR,
    boxplot/draw position=1
] coordinates {};

% Method pvtv2, Bin 2
\addplot+[
    boxplot prepared={
        lower whisker=-5.84, lower quartile=-1.24,
        median=-0.00, upper quartile=1.82,
        upper whisker=6.41
    },
    STYLE=ACOLOR,
    boxplot/draw position=6
] coordinates {};

% Method pvtv2, Bin 3
\addplot+[
    boxplot prepared={
        lower whisker=-7.43, lower quartile=-1.57,
        median=0.22, upper quartile=2.34,
        upper whisker=8.20
    },
    STYLE=ACOLOR,
    boxplot/draw position=11
] coordinates {};

% Method pvtv2, Bin 4
\addplot+[
    boxplot prepared={
        lower whisker=-8.07, lower quartile=-1.86,
        median=0.17, upper quartile=2.28,
        upper whisker=8.49
    },
    STYLE=ACOLOR,
    boxplot/draw position=16
] coordinates {};

% Method pvtv2, Bin 5
\addplot+[
    boxplot prepared={
        lower whisker=-8.26, lower quartile=-2.27,
        median=-0.23, upper quartile=1.72,
        upper whisker=7.70
    },
    STYLE=ACOLOR,
    boxplot/draw position=21
] coordinates {};

% Method pvtv2, Bin 6
\addplot+[
    boxplot prepared={
        lower whisker=-9.83, lower quartile=-3.68,
        median=-1.52, upper quartile=0.42,
        upper whisker=6.56
    },
    STYLE=ACOLOR,
    boxplot/draw position=26
] coordinates {};

% Method pvtv2, Bin 7
\addplot+[
    boxplot prepared={
        lower whisker=-14.65, lower quartile=-7.12,
        median=-4.34, upper quartile=-2.10,
        upper whisker=5.43
    },
    STYLE=ACOLOR,
    boxplot/draw position=31
] coordinates {};




% Method B (meta), Bin 1
\addplot+[
    boxplot prepared={
        lower whisker=-0.50, lower quartile=-0.20,
        median=0.00, upper quartile=0.00,
        upper whisker=0.30
    },
    STYLE=BCOLOR,
    boxplot/draw position=2
] coordinates {};

% Method B (meta), Bin 2
\addplot+[
    boxplot prepared={
        lower whisker=-4.90, lower quartile=-3.28,
        median=-2.32, upper quartile=0.02,
        upper whisker=4.98
    },
    STYLE=BCOLOR,
    boxplot/draw position=7
] coordinates {};

% Method B (meta), Bin 3
\addplot+[
    boxplot prepared={
        lower whisker=-9.90, lower quartile=-5.80,
        median=-2.97, upper quartile=1.42,
        upper whisker=12.24
    },
    STYLE=BCOLOR,
    boxplot/draw position=12
] coordinates {};

% Method B (meta), Bin 4
\addplot+[
    boxplot prepared={
        lower whisker=-14.90, lower quartile=-7.29,
        median=-2.97, upper quartile=1.03,
        upper whisker=13.51
    },
    STYLE=BCOLOR,
    boxplot/draw position=17
] coordinates {};

% Method B (meta), Bin 5
\addplot+[
    boxplot prepared={
        lower whisker=-19.14, lower quartile=-7.99,
        median=-3.87, upper quartile=-0.55,
        upper whisker=10.60
    },
    STYLE=BCOLOR,
    boxplot/draw position=22
] coordinates {};

% Method B (meta), Bin 6
\addplot+[
    boxplot prepared={
        lower whisker=-21.20, lower quartile=-10.74,
        median=-6.90, upper quartile=-3.77,
        upper whisker=6.69
    },
    STYLE=BCOLOR,
    boxplot/draw position=27
] coordinates {};

% Method B (meta), Bin 7
\addplot+[
    boxplot prepared={
        lower whisker=-30.25, lower quartile=-18.43,
        median=-13.95, upper quartile=-10.56,
        upper whisker=1.26
    },
    STYLE=BCOLOR,
    boxplot/draw position=32
] coordinates {};



% Method C (planet), Bin 1
\addplot+[
    boxplot prepared={
        lower whisker=-1.90, lower quartile=0.00,
        median=0.00, upper quartile=6.84,
        upper whisker=17.10
    },
    STYLE=CCOLOR,
    boxplot/draw position=3
] coordinates {};

% Method C (planet), Bin 2
\addplot+[
    boxplot prepared={
        lower whisker=-4.90, lower quartile=-1.94,
        median=3.31, upper quartile=8.19,
        upper whisker=23.38
    },
    STYLE=CCOLOR,
    boxplot/draw position=8
] coordinates {};

% Method C (planet), Bin 3
\addplot+[
    boxplot prepared={
        lower whisker=-9.90, lower quartile=-0.61,
        median=3.33, upper quartile=7.72,
        upper whisker=20.22
    },
    STYLE=CCOLOR,
    boxplot/draw position=13
] coordinates {};

% Method C (planet), Bin 4
\addplot+[
    boxplot prepared={
        lower whisker=-12.91, lower quartile=-1.61,
        median=2.05, upper quartile=5.92,
        upper whisker=17.21
    },
    STYLE=CCOLOR,
    boxplot/draw position=18
] coordinates {};

% Method C (planet), Bin 5
\addplot+[
    boxplot prepared={
        lower whisker=-13.00, lower quartile=-2.95,
        median=0.42, upper quartile=3.76,
        upper whisker=13.81
    },
    STYLE=CCOLOR,
    boxplot/draw position=23
] coordinates {};

% Method C (planet), Bin 6
\addplot+[
    boxplot prepared={
        lower whisker=-14.42, lower quartile=-5.43,
        median=-2.38, upper quartile=0.57,
        upper whisker=9.56
    },
    STYLE=CCOLOR,
    boxplot/draw position=28
] coordinates {};

% Method C (planet), Bin 7
\addplot+[
    boxplot prepared={
        lower whisker=-19.63, lower quartile=-10.63,
        median=-7.43, upper quartile=-4.63,
        upper whisker=4.36
    },
    STYLE=CCOLOR,
    boxplot/draw position=33
] coordinates {};



% Method D (forms_2020), Bin 1
\addplot+[
    boxplot prepared={
        lower whisker=0.03, lower quartile=3.89,
        median=6.50, upper quartile=11.55,
        upper whisker=23.05
    },
    STYLE=DCOLOR,
    boxplot/draw position=4
] coordinates {};

% Method D (forms_2020), Bin 2
\addplot+[
    boxplot prepared={
        lower whisker=-2.89, lower quartile=1.69,
        median=4.57, upper quartile=9.29,
        upper whisker=20.68
    },
    STYLE=DCOLOR,
    boxplot/draw position=9
] coordinates {};

% Method D (forms_2020), Bin 3
\addplot+[
    boxplot prepared={
        lower whisker=-7.93, lower quartile=0.37,
        median=3.48, upper quartile=7.62,
        upper whisker=18.50
    },
    STYLE=DCOLOR,
    boxplot/draw position=14
] coordinates {};

% Method D (forms_2020), Bin 4
\addplot+[
    boxplot prepared={
        lower whisker=-9.54, lower quartile=-0.66,
        median=2.14, upper quartile=5.25,
        upper whisker=14.12
    },
    STYLE=DCOLOR,
    boxplot/draw position=19
] coordinates {};

% Method D (forms_2020), Bin 5
\addplot+[
    boxplot prepared={
        lower whisker=-8.67, lower quartile=-1.52,
        median=0.80, upper quartile=3.25,
        upper whisker=10.41
    },
    STYLE=DCOLOR,
    boxplot/draw position=24
] coordinates {};

% Method D (forms_2020), Bin 6
\addplot+[
    boxplot prepared={
        lower whisker=-10.11, lower quartile=-3.44,
        median=-1.20, upper quartile=1.01,
        upper whisker=7.67
    },
    STYLE=DCOLOR,
    boxplot/draw position=29
] coordinates {};

% Method D (forms_2020), Bin 7
\addplot+[
    boxplot prepared={
        lower whisker=-15.22, lower quartile=-7.60,
        median=-4.83, upper quartile=-2.52,
        upper whisker=5.10
    },
    STYLE=DCOLOR,
    boxplot/draw position=34
] coordinates {};


\end{axis}



\end{tikzpicture}

